Crafting Distribution Shifts for Validation and Training in Single Source Domain Generalization

Single-source domain generalization attempts to learn a model on a source domain and deploy it to unseen target domains. Limiting access only to source domain data imposes two key challenges - how to train a model that can generalize and how to verify that it does. The standard practice of validation on the training distribution does not accurately reflect the model's generalization ability, while validation on the test distribution is a malpractice to avoid. In this work, we construct an independent validation set by transforming source domain images with a comprehensive list of augmentations, covering a broad spectrum of potential distribution shifts in target domains. We demonstrate a high correlation between validation and test performance for multiple methods and across various datasets. The proposed validation achieves a relative accuracy improvement over the standard validation equal to 15.4% or 1.6% when used for method selection or learning rate tuning, respectively. Furthermore, we introduce a novel family of methods that increase the shape bias through enhanced edge maps. To benefit from the augmentations during training and preserve the independence of the validation set, a k-fold validation process is designed to separate the augmentation types used in training and validation. The method that achieves the best performance on the augmented validation is selected from the proposed family. It achieves state-of-the-art performance on various standard benchmarks. Code at: https://github.com/NikosEfth/crafting-shifts

==> (inline-0) <==
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
& Dog & Elephant & Giraffe & Guitar & Horse & House  \\[0.2cm] 
\multicolumn{7}{c}{Original} \\
\rotatebox{90}{Original}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Arithmetic} \\
\rotatebox{90}{Add}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_0_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Add Element}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_1_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_1_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_1_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_1_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_1_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_1_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{GausianNoise}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_2_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_2_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_2_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_2_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_2_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_2_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{LaplaceNoise}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_3_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_3_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_3_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_3_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_3_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_3_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{PoissonNoise}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_4_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_4_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_4_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_4_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_4_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_4_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Multiply}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_5_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_5_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_5_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_5_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_5_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_5_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Multiply Elem.}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_6_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_6_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_6_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_6_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_6_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_6_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Cutout}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_7_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_7_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_7_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_7_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_7_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_7_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Dropout}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_8_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_8_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_8_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_8_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_8_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_8_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{CoarseDropout}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_9_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_9_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_9_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_9_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_9_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_9_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Dropout2D}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_10_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_10_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_10_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_10_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_10_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_10_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{ImpulseNoise}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_11_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_11_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_11_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_11_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_11_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_11_actual_6.jpg}}\hspace{0.1cm} \\

\\[-0.02cm]   
\end{tabular}

}

\label{fig:aug}
\end{subfigure}
\end{minipage}%
\begin{minipage}{.5\textwidth}
\centering
\begin{subfigure}{\textwidth}
\resizebox{\columnwidth}{!}{%
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.5pt}%
\scriptsize
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
& Dog & Elephant & Giraffe & Guitar & Horse & House  \\[0.2cm] 

\multicolumn{7}{c}{Arithmetic cont.} \\

\rotatebox{90}{Slt\&Ppr.}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_12_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_12_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_12_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_12_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_12_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_12_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{CrsSlt\&Ppr.}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_13_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_13_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_13_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_13_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_13_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_13_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Salt}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_14_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_14_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_14_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_14_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_14_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_14_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{CoarseSalt}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_15_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_15_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_15_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_15_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_15_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_15_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Pepper}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_16_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_16_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_16_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_16_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_16_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_16_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{CoarsePepper}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_17_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_17_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_17_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_17_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_17_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_17_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Invert}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_18_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_18_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_18_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_18_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_18_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_18_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Solarize}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_19_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_19_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_19_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_19_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_19_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_19_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Jpg}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_20_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_20_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_20_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_20_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_20_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/arithmetic_20_actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Artistic} \\
\rotatebox{90}{Cartoon}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/artistic_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/artistic_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/artistic_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/artistic_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/artistic_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/artistic_0_actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Blur} \\
\rotatebox{90}{Gaussian}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_0_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Average}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_1_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_1_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_1_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_1_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_1_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_1_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Median}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_2_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_2_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_2_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_2_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_2_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_2_actual_6.jpg}}\hspace{0.1cm} \\

\\[-0.02cm]   
\end{tabular}
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
%\multicolumn{7}{c}{PACS} \\ \\
& Dog & Elephant & Giraffe & Guitar & Horse & House  \\[0.2cm] 

\multicolumn{7}{c}{Blur cont.} \\

\rotatebox{90}{Bilateral}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_3_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_3_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_3_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_3_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_3_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_3_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Motion}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_4_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_4_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_4_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_4_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_4_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_4_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{MeanShift}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_5_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_5_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_5_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_5_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_5_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/blur_5_actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Color} \\
\rotatebox{90}{colorSpace}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_0_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{BrightChanels}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_1_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_1_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_1_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_1_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_1_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_1_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Mlt\&AddBrgt}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_2_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_2_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_2_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_2_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_2_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_2_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{MultiBright}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_3_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_3_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_3_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_3_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_3_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_3_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{AddBright}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_4_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_4_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_4_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_4_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_4_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_4_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Hue\&Sat}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_5_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_5_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_5_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_5_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_5_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_5_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{MultiHue\&Sat}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_6_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_6_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_6_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_6_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_6_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_6_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{MultiHue}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_7_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_7_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_7_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_7_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_7_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_7_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{MultiSat}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_8_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_8_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_8_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_8_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_8_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_8_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{RmvSat}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_9_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_9_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_9_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_9_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_9_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_9_actual_6.jpg}}\hspace{0.1cm} \\

\\[-0.02cm]   
\end{tabular}

}

\label{fig:aug3}
\end{subfigure}
\end{minipage}%
\begin{minipage}{.5\textwidth}
\centering
\begin{subfigure}{\textwidth}
\resizebox{\columnwidth}{!}{%
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.5pt}%
\scriptsize
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
& Dog & Elephant & Giraffe & Guitar & Horse & House  \\[0.2cm] 

\multicolumn{7}{c}{Color Cont.} \\

\rotatebox{90}{AddHue\&Sat}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_10_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_10_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_10_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_10_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_10_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_10_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{AddHue}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_11_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_11_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_11_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_11_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_11_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_11_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{AddSat}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_12_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_12_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_12_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_12_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_12_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_12_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Grayscale}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_13_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_13_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_13_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_13_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_13_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_13_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{ColorTemp}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_14_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_14_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_14_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_14_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_14_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_14_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{kMeanCQuant}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_15_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_15_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_15_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_15_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_15_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_15_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{UniCQuant}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_16_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_16_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_16_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_16_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_16_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_16_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{UniCQNBits}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_17_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_17_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_17_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_17_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_17_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/color_17_actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Contrast} \\

\rotatebox{90}{Gamma}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_0_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Sigmoid}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_1_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_1_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_1_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_1_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_1_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_1_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Log}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_2_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_2_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_2_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_2_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_2_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_2_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Linear}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_3_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_3_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_3_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_3_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_3_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_3_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{ACCLAHE}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_4_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_4_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_4_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_4_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_4_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_4_actual_6.jpg}}\hspace{0.1cm} \\

\\[-0.02cm]  
\end{tabular}
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
& Dog & Elephant & Giraffe & Guitar & Horse & House  \\[0.2cm] 

\multicolumn{7}{c}{Contrast cont.} \\

\rotatebox{90}{CLAHE}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_5_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_5_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_5_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_5_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_5_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/contrast_5_actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Convolutional} \\

\rotatebox{90}{Convolve}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_0_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Sharpen}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_1_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_1_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_1_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_1_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_1_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_1_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Emboss}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_2_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_2_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_2_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_2_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_2_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_2_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{EdgeDet.}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_3_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_3_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_3_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_3_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_3_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_3_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{DirEdgeDet.}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_4_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_4_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_4_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_4_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_4_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/convolutional_4_actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Edges} \\
\rotatebox{90}{Canny}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/edges_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/edges_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/edges_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/edges_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/edges_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/edges_0_actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Geometric} \\
\rotatebox{90}{Scale}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_0_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Translate}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_1_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_1_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_1_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_1_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_1_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_1_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Rotate}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_2_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_2_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_2_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_2_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_2_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_2_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Shear}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_3_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_3_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_3_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_3_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_3_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_3_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{PieceAffScale}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_4_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_4_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_4_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_4_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_4_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_4_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{PerspAffScale}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_5_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_5_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_5_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_5_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_5_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_5_actual_6.jpg}}\hspace{0.1cm} \\

\\[-0.02cm]  
\end{tabular}

}
\label{fig:aug5}
\end{subfigure}
\end{minipage}%
\begin{minipage}{.5\textwidth}
\centering
\begin{subfigure}{\textwidth}
\resizebox{\columnwidth}{!}{%
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.5pt}%
\scriptsize
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
& Dog & Elephant & Giraffe & Guitar & Horse & House  \\[0.2cm] 

\multicolumn{7}{c}{Geometric cont.} \\

\rotatebox{90}{Elastic}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_6_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_6_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_6_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_6_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_6_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_6_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Warping}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_7_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_7_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_7_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_7_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_7_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_7_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Jigsaw}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_8_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_8_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_8_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_8_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_8_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/geometric_8_actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Segmentation} \\

\rotatebox{90}{Superpixels}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_0_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{Voronoi}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_1_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_1_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_1_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_1_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_1_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_1_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{UniVorinoi}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_2_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_2_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_2_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_2_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_2_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_2_actual_6.jpg}}\hspace{0.1cm} \\
\rotatebox{90}{RegGridVor}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_3_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_3_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_3_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_3_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_3_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/segmentation_3_actual_6.jpg}}\hspace{0.1cm} \\

\multicolumn{7}{c}{Weather} \\

\rotatebox{90}{FastSnowLand}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_0_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_0_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_0_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_0_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_0_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_0_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Clouds}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_1_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_1_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_1_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_1_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_1_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_1_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Fog}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_2_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_2_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_2_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_2_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_2_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_2_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Snowflakes}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_3_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_3_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_3_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_3_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_3_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_3_actual_6.jpg}}\hspace{0.1cm} \\

\rotatebox{90}{Rain}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_4_actual_1.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_4_actual_2.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_4_actual_3.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_4_actual_4.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_4_actual_5.jpg}}\hspace{0.1cm} &
\fcolorbox{black}{black}{\includegraphics[width=1.4cm]{./images/appendix/augmentations/weather_4_actual_6.jpg}}\hspace{0.1cm} \\

& \colorbox{white}{\makebox[1.4cm][l]{\rule{0pt}{1.4cm}}} & & & & & \\

\\[-0.02cm]  
\end{tabular}

==> figures/appendix/fig_abla_Va.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
    title = {Spearman's corr. \textbf{\red{-0.44}}},
    width=0.6\linewidth,
    height=0.45\linewidth,
    xmin=90.0,
    xmax=102.0,
    ymin=25.0,
    ymax=70.0,
    ylabel style = {yshift = -3pt},
    xtick={90,95,100},
    title style = {yshift=-5pt},
    ylabel = {test accuracy},
    xlabel = {$V_S$ accuracy},
    legend pos=south west,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    ]
\addplot[only marks, mark=*, opacity=0.7,mark size=1.5,color=Tan, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_Rest
]{./data/appendix/small_v_a.csv};

\addplot[only marks, mark=*, opacity=0.7,mark size=1.5,color=Tan, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_Baseline
]{./data/appendix/small_v_a.csv};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\small
\begin{axis}[
    title = {Spearman's corr. \textbf{\green{0.80}}},
    width=0.6\linewidth,
    height=0.45\linewidth,
    xmin=62.0,
    xmax=85.0,
    ymin=25.0,
    ymax=70.0,
    xtick={60,65,...,85},
    title style = {yshift = -5pt},
    yticklabels=\empty,
    xlabel = {$V_a$ accuracy},
    legend pos=south west,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.8, row sep=-2.5pt},
    ]
\addplot[only marks, mark=*, opacity=0.6,mark size=1.5,color=RoyalBlue, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=10_aug_ImgAug_Val,y=10_aug_Rest
]{./data/appendix/small_v_a.csv};

\addplot[only marks, mark=*, opacity=0.6,mark size=1.5,color=RoyalBlue, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=10_aug_ImgAug_Val,y=10_aug_Baseline
]{./data/appendix/small_v_a.csv};
\end{axis}
\end{tikzpicture} 





==> figures/appendix/fig_method_percent.tex <==
\begin{tabular}{cc}
\hspace{-12.5pt}
\definecolor{myblue}{RGB}{72, 133, 237}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\small
\begin{axis}[
    title style = {yshift=-5pt},
    width=0.57\linewidth,
    height=0.45\linewidth,
    ymin=0.53,
    ymax=0.615,
    xmin=760,xmax=3400,
    xlabel style = {font=\scriptsize, yshift = 6pt},
    ylabel = {test accuracy},
    xlabel = {seconds},
    xtick={1000, 2000, 3000},
    xticklabels={$1K$, $2K$, $3K$}, 
    scaled x ticks = true, 
    grid=both,
    legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.7, row sep=-2.9pt, inner sep=1pt},
    ]

\addplot[mark=*,line width=1pt,LimeGreen, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Sec,y=test_25_75
]{./data/appendix/method_percent_vs_time_pacs.csv};
\addlegendentry{$IS\righttarrow I^{.25}S$};

\addplot[mark=*,line width=1pt,Cerulean, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Sec,y=test_50_50
]{./data/appendix/method_percent_vs_time_pacs.csv};
\addlegendentry{$IS\righttarrow I^{.50}S$};

\addplot[mark=*,line width=1pt,YellowOrange, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Sec,y=test_75_25
]{./data/appendix/method_percent_vs_time_pacs.csv};
\addlegendentry{$IS\righttarrow I^{.75}S$};

\end{axis}
\end{tikzpicture}

& \hspace{-17pt}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\small
\begin{axis}[
    title style = {yshift=-5pt},
    width=0.57\linewidth,
    height=0.45\linewidth,
    ymin=0.34,
    ymax=0.58,
    xmin=4580,
    xmax=20485,
    xlabel style = {font=\scriptsize, yshift = 6pt},
    xlabel = {seconds},
    xtick={5000, 10000, 15000, 20000},
    xticklabels={$5K$, $10K$, $15K$, $20K$}, 
    scaled x ticks = true, 
    grid=both,
    legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.7, row sep=-2.9pt, inner sep=1pt},
    scaled x ticks = false
    ]

\addplot[mark=*,line width=1pt,LimeGreen, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Sec,y=test_25_75
]{./data/appendix/method_percent_vs_time_minidn.csv};
\addlegendentry{$IS\righttarrow I^{.25}S$};

\addplot[mark=*,line width=1pt,Cerulean, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Sec,y=test_50_50
]{./data/appendix/method_percent_vs_time_minidn.csv};
\addlegendentry{$IS\righttarrow I^{.50}S$};

\addplot[mark=*,line width=1pt,YellowOrange, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Sec,y=test_75_25
]{./data/appendix/method_percent_vs_time_minidn.csv};
\addlegendentry{$IS\righttarrow I^{.75}S$};

\end{axis}
\end{tikzpicture}
\end{tabular}


==> figures/main/fig_abla_cros_val.tex <==
\begin{tabular}{@{\nsp}c@{\nsp}c}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    width=0.55\linewidth,
      height=0.425\linewidth,
    xmin=92.4,
    xmax=94.0,
    ymin=58.0,
    ymax=69.0,
    grid=both,
    xtick={92.5, 93.5},
    ytick={60, 65},
    ylabel = {test-set accuracy},
    xlabel = {$V_A$ accuracy, w/o TCV},
    legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    ]

\addplot[only marks, mark=*, opacity=0.8 ,mark size=2.0, rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_Val,y=ImgAug_Val_Augments_only
]{./data/main/2_fold_cv.csv};


\addplot[only marks, mark=*, opacity=0.8 ,mark size=2.0, color=pink, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_Val,y=ImgAug_Val_Ours_RGB_test
]{./data/main/2_fold_cv.csv};


\addplot[only marks, mark=*, opacity=0.8 ,mark size=2.0, color=Plum, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_Val,y=ImgAug_Val_Ours_Full
]{./data/main/2_fold_cv.csv};


\end{axis}
\end{tikzpicture}

&
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    width=0.55\linewidth,
      height=0.425\linewidth,
    xmin=85.0,
    xmax=89.5,
    ymin=58.0,
    ymax=69.0,
    yticklabels=\empty,
    grid=both,
    xtick={86.0, 88.0},
    ytick={60, 65},
    xlabel = {$V_A$ accuracy, w/ TCV},
    legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    ]

\addplot[only marks, mark=*, opacity=0.8 ,mark size=2.0, rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=No_Cross_Val,y=No_Cross_Val_Augments_only
]{./data/main/2_fold_cv.csv};
\addlegendentry{$\hat{I} \righttarrow I$};

\addplot[only marks, mark=*, opacity=0.8 ,mark size=2.0, color=pink, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=No_Cross_Val,y=No_Cross_Val_Ours_RGB_test
]{./data/main/2_fold_cv.csv};
\addlegendentry{$\hat{I}S \righttarrow I$};

\addplot[only marks, mark=*, opacity=0.8 ,mark size=2.0, color=Plum, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=No_Cross_Val,y=No_Cross_Val_Ours_Full
]{./data/main/2_fold_cv.csv};
\addlegendentry{$\hat{I}S\righttarrow I^{.75}S$};

\end{axis}
\end{tikzpicture}
%
\end{tabular}

==> figures/main/fig_dot_plots.tex <==

\def\n{8}   %define how many axes you want
\def\N{5}   %define the number of node on each axis
\def\minvala{8.0}
\def\minvalb{8.0}
\begin{tikzpicture}[scale=0.28]

\foreach \x in{1,...,\n}{%
    \draw[thin,lightgray] (-0.5,\x)--(10,\x);
}

\draw(5,10)node[text width=4cm,align=center]{\footnotesize tune learning rate };
\draw[thin,lightgray] (0,0.5)--(0,8.5);
\pgfmathparse{0.1*\minvala}
\edef\xcoord{\pgfmathprintnumber[fixed, precision=1]{\pgfmathresult}}
\pgfmathparse{0.1*\minvalb}

\draw(0,9)node[text width=0.5cm,align=center]{\tiny \xcoord}; 
\draw[thin,lightgray] (5,0.5)--(5,8.5);
\pgfmathparse{0.1*(\minvala+10)/2}
\edef\xcoord{\pgfmathprintnumber[fixed, precision=2]{\pgfmathresult}}
\draw(5,9)node[text width=0.5cm,align=center]{\tiny \xcoord}; 
\draw[thin,lightgray] (10,0.5)--(10,8.5);
\draw(10,9)node[text width=0.5cm,align=center]{\tiny 1.0};

\draw(0,8)node[text width=4cm,align=left]{\fontsize{7}{8}\selectfont PACS-RN18}; 
\draw(0,7)node[text width=4cm,align=left]{\fontsize{7}{8}\selectfont PACS-ViT-S};  
\draw(0,6)node[text width=4cm,align=left]{\fontsize{7}{8}\selectfont MiniDN-AlexNet};
\draw(0,5)node[text width=4cm,align=left]{\fontsize{7}{8}\selectfont MiniDN-RN18};
\draw(0,4)node[text width=4cm,align=left]{\fontsize{7}{8}\selectfont Digits-LeNet};
\draw(0,3)node[text width=4cm,align=left]{\fontsize{7}{8}\selectfont Camelyon-RN50};
\draw(0,2)node[text width=4cm,align=left]{\fontsize{7}{8}\selectfont NICO++-RN18};
\draw(0,1)node[text width=4cm,align=left]{\fontsize{7}{8}\selectfont Average};

\pgfmathparse{(9.239-\minvala)*10/(10 - \minvala)}
\draw[fill=Orange, Orange, opacity=0.7] (\pgfmathresult,8) circle(7pt);
\pgfmathparse{(9.697-\minvala)*10/(10 - \minvala)}
\draw[fill=Orange, Orange, opacity=0.7] (\pgfmathresult,7) circle(7pt);
\pgfmathparse{(9.927-\minvala)*10/(10 - \minvala)}
\draw[fill=Orange, Orange, opacity=0.7] (\pgfmathresult,6) circle(7pt);
\pgfmathparse{(9.909-\minvala)*10/(10 - \minvala)}
\draw[fill=Orange, Orange, opacity=0.7] (\pgfmathresult,5) circle(7pt);
\pgfmathparse{(9.660-\minvala)*10/(10 - \minvala)}
\draw[fill=Orange, Orange, opacity=0.7] (\pgfmathresult,4) circle(7pt);
\pgfmathparse{(9.926-\minvala)*10/(10 - \minvala)}
\draw[fill=Orange, Orange, opacity=0.7] (\pgfmathresult,3) circle(7pt);
\pgfmathparse{(9.807-\minvala)*10/(10 - \minvala)}
\draw[fill=Orange, Orange, opacity=0.7] (\pgfmathresult,2) circle(7pt);
\pgfmathparse{((9.735-\minvala)*10/(10 - \minvala)}
\draw[fill=Orange, Orange, opacity=0.7] (\pgfmathresult,1) circle(7pt);

\pgfmathparse{((9.651-\minvala)*10/(10 - \minvala)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (\pgfmathresult,8) circle(7pt);
\pgfmathparse{((9.947-\minvala)*10/(10 - \minvala)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (\pgfmathresult,7) circle(7pt);
\pgfmathparse{((9.938-\minvala)*10/(10 - \minvala)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (\pgfmathresult,6) circle(7pt);
\pgfmathparse{((9.868-\minvala)*10/(10 - \minvala)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (\pgfmathresult,5) circle(7pt);
\pgfmathparse{((9.965-\minvala)*10/(10 - \minvala)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (\pgfmathresult,4) circle(7pt);
\pgfmathparse{((9.984-\minvala)*10/(10 - \minvala)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (\pgfmathresult,3) circle(7pt);
\pgfmathparse{((9.755-\minvala)*10/(10 - \minvala)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (\pgfmathresult,2) circle(7pt);
\pgfmathparse{((9.894-\minvala)*10/(10 - \minvala)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (\pgfmathresult,1) circle(7pt);

\foreach \x in{1,...,\n}{%
    \draw[thin,lightgray] (11.5,\x)--(22,\x);
}

\draw(17,10)node[text width=4cm,align=center]{\footnotesize tune loss weight $\lambda$};

\draw[thin,lightgray] (12,0.5)--(12,8.5);
\pgfmathparse{0.1*\minvalb}
\edef\xcoord{\pgfmathprintnumber[fixed, precision=1]{\pgfmathresult}}
\draw(12,9)node[text width=0.5cm,align=center]{\tiny \xcoord}; 
\draw[thin,lightgray] (17,0.5)--(17,8.5);
\pgfmathparse{0.1*(\minvalb+10)/2}
\edef\xcoord{\pgfmathprintnumber[fixed, precision=2]{\pgfmathresult}}
\draw(17,9)node[text width=0.5cm,align=center]{\tiny \xcoord}; 
\draw[thin,lightgray] (22,0.5)--(22,8.5);
\draw(22,9)node[text width=0.5cm,align=center]{\tiny 1.0}; 

\pgfmathparse{((8.119-\minvalb)*10/(10 - \minvalb)}
\draw[fill=Orange, Orange, opacity=0.7] (12+\pgfmathresult,8) circle(7pt);
\pgfmathparse{((9.889-\minvalb)*10/(10 - \minvalb)}
\draw[fill=Orange, Orange, opacity=0.7] (12+\pgfmathresult,7) circle(7pt);
\pgfmathparse{((9.485-\minvalb)*10/(10 - \minvalb)}
\draw[fill=Orange, Orange, opacity=0.7] (12+\pgfmathresult,6) circle(7pt);
\pgfmathparse{((9.128-\minvalb)*10/(10 - \minvalb)}
\draw[fill=Orange, Orange, opacity=0.7] (12+\pgfmathresult,5) circle(7pt);
\pgfmathparse{((9.849-\minvalb)*10/(10 - \minvalb)}
\draw[fill=Orange, Orange, opacity=0.7] (12+\pgfmathresult,4) circle(7pt);
\pgfmathparse{((9.960-\minvalb)*10/(10 - \minvalb)}
\draw[fill=Orange, Orange, opacity=0.7] (12+\pgfmathresult,3) circle(7pt);
\pgfmathparse{((9.748-\minvalb)*10/(10 - \minvalb)}
\draw[fill=Orange, Orange, opacity=0.7] (12+\pgfmathresult,2) circle(7pt);
\pgfmathparse{((9.501-\minvalb)*10/(10 - \minvalb)}
\draw[fill=Orange, Orange, opacity=0.7] (12+\pgfmathresult,1) circle(7pt);

\pgfmathparse{((9.521-\minvalb)*10/(10 - \minvalb)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (12+\pgfmathresult,8) circle(7pt);
\pgfmathparse{((9.916-\minvalb)*10/(10 - \minvalb)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (12+\pgfmathresult,7) circle(7pt);
\pgfmathparse{((9.891-\minvalb)*10/(10 - \minvalb)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (12+\pgfmathresult,6) circle(7pt);
\pgfmathparse{((9.962-\minvalb)*10/(10 - \minvalb)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (12+\pgfmathresult,5) circle(7pt);
\pgfmathparse{((9.887-\minvalb)*10/(10 - \minvalb)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (12+\pgfmathresult,4) circle(7pt);
\pgfmathparse{((9.960-\minvalb)*10/(10 - \minvalb)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (12+\pgfmathresult,3) circle(7pt);
\pgfmathparse{((9.955-\minvalb)*10/(10 - \minvalb)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (12+\pgfmathresult,2) circle(7pt);
\pgfmathparse{((9.871-\minvalb)*10/(10 - \minvalb)}
\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (12+\pgfmathresult,1) circle(7pt);

\draw[fill=RoyalBlue, RoyalBlue, opacity=0.7] (-5.6,-1) circle(7pt);
\node at (1,-1) {Proposed $V_A$ Validation};
\draw[fill=Orange, Orange, opacity=0.7] (8.5,-1) circle(7pt);
\node at (15,-1) {Standard $V_S$ Validation};

\end{tikzpicture}



==> figures/main/fig_radar.tex <==

\def\n{7}   %define how much axes you want
\def\N{3}   %define the number of node on each axis
\def\Size{2}
\def\minval{0.7}
\def\rotate{38.5}
\begin{tikzpicture}[scale=0.45]

\newcommand{\calculatefx}[2]{
    \pgfmathsetmacro{\result}{\N*\Size*(#2-\minval)/(1-\minval)}
    \global\expandafter\let\csname#1\endcsname\result
}
\calculatefx{ax0}{0.8}
\calculatefx{ax1}{0.9}
\calculatefx{ax2}{1.0}
\draw[thin, lightgray] (0,0) circle [radius=\csname ax0\endcsname];
\draw(0,-\csname ax0\endcsname -0.3)node[text width=1cm,align=center, color=darkgray]{\tiny $0.8V_O$}; 
\draw[thin, lightgray] (0,0) circle [radius=\csname ax1\endcsname];
\draw(0,-\csname ax1\endcsname -0.3)node[text width=1cm,align=center, color=darkgray]{\tiny $0.9V_O$}; 
\draw[thin, lightgray] (0,0) circle [radius=\csname ax2\endcsname];
\draw(0,-\csname ax2\endcsname -0.3)node[text width=1cm,align=center, color=darkgray]{\tiny $V_O$}; 

\foreach \x in{0,1,...,\n}{%
    \draw[thin,lightgray] (0,0)--(\rotate+360/\n*\x:\Size*\N+0);
    \foreach \y in{0,1,...,\N}{
        \draw[fill=lightgray, darkgray] (\rotate+360/\n*\x:\y*\Size) circle(0.75pt);
        }
}

% VS values
\calculatefx{fx1}{0.78184}
\calculatefx{fx2}{0.90803}
\calculatefx{fx3}{0.81100}
\calculatefx{fx4}{0.91518}
\calculatefx{fx5}{0.86496}
\calculatefx{fx6}{0.83339}
\calculatefx{fx7}{0.92239}

% VA values
\calculatefx{fx8}{0.99486}
\calculatefx{fx9}{0.98414}
\calculatefx{fx10}{0.99491}
\calculatefx{fx11}{0.99067}
\calculatefx{fx12}{0.98545}
\calculatefx{fx13}{0.99037}
\calculatefx{fx14}{1.00000}

% Oracle
\calculatefx{oracle}{1}
\draw[thick, draw=Fuchsia](\rotate+360/\n:\csname oracle\endcsname)--(\rotate+360/\n*2:\csname oracle\endcsname)--(\rotate+360/\n*3:\csname oracle\endcsname)--(\rotate+360/\n*4:\csname oracle\endcsname)--(\rotate+360/\n*5:\csname oracle\endcsname)--(\rotate+360/\n*6:\csname oracle\endcsname)--(\rotate+360/\n*7:\csname oracle\endcsname)--cycle;

\draw[fill=Fuchsia,thick,opacity=0.05](\rotate+360/\n:\csname oracle\endcsname)--(\rotate+360/\n*2:\csname oracle\endcsname)--(\rotate+360/\n*3:\csname oracle\endcsname)--(\rotate+360/\n*4:\csname oracle\endcsname)--(\rotate+360/\n*5:\csname oracle\endcsname)--(\rotate+360/\n*6:\csname oracle\endcsname)--(\rotate+360/\n*7:\csname oracle\endcsname)--cycle;
\draw[fill=RoyalBlue,thick,opacity=0.05](\rotate+360/\n:\csname fx8\endcsname)--(\rotate+360/\n*2:\csname fx9\endcsname)--(\rotate+360/\n*3:\csname fx10\endcsname)--(\rotate+360/\n*4:\csname fx11\endcsname)--(\rotate+360/\n*5:\csname fx12\endcsname)--(\rotate+360/\n*6:\csname fx13\endcsname)--(\rotate+360/\n*7:\csname fx14\endcsname)--cycle;
\draw[fill=Orange,thick,opacity=0.15](\rotate+360/\n:\csname fx1\endcsname)--(\rotate+360/\n*2:\csname fx2\endcsname)--(\rotate+360/\n*3:\csname fx3\endcsname)--(\rotate+360/\n*4:\csname fx4\endcsname)--(\rotate+360/\n*5:\csname fx5\endcsname)--(\rotate+360/\n*6:\csname fx6\endcsname)--(\rotate+360/\n*7:\csname fx7\endcsname)--cycle;

\draw[thick,draw=RoyalBlue](\rotate+360/\n:\csname fx8\endcsname)--(\rotate+360/\n*2:\csname fx9\endcsname)--(\rotate+360/\n*3:\csname fx10\endcsname)--(\rotate+360/\n*4:\csname fx11\endcsname)--(\rotate+360/\n*5:\csname fx12\endcsname)--(\rotate+360/\n*6:\csname fx13\endcsname)--(\rotate+360/\n*7:\csname fx14\endcsname)--cycle;
\draw[thick,draw=Orange](\rotate+360/\n:\csname fx1\endcsname)--(\rotate+360/\n*2:\csname fx2\endcsname)--(\rotate+360/\n*3:\csname fx3\endcsname)--(\rotate+360/\n*4:\csname fx4\endcsname)--(\rotate+360/\n*5:\csname fx5\endcsname)--(\rotate+360/\n*6:\csname fx6\endcsname)--(\rotate+360/\n*7:\csname fx7\endcsname)--cycle;

\draw(\rotate+360/\n:\N*\Size+1.5)node[text width=1cm,align=center]{\footnotesize PACS\\[-4pt]ResNet18}; 
\draw(\rotate+2*360/\n:\N*\Size+2)node[text width=1cm,align=center]{\footnotesize PACS\\[-4pt]ViT-S};  
\draw(\rotate+3*360/\n:\N*\Size+2)node[text width=1cm,align=center]{\footnotesize MiniDN\\[-4pt]AlexNet};  
\draw(\rotate+4*360/\n:\N*\Size+1.6)node[text width=1cm,align=center]{\footnotesize MiniDN\\[-4pt]ResNet18};
\draw(\rotate+5*360/\n:\N*\Size+1.6)node[text width=1cm,align=center]{\footnotesize Digits\\[-4pt]LeNet};
\draw(\rotate+6*360/\n:\N*\Size+2.1)node[text width=1cm,align=center]{\footnotesize Cam17\\[-4pt]ResNet50};
\draw(\rotate+7*360/\n:\N*\Size+2.2)node[text width=1cm,align=center]{\footnotesize NICO++\\[-4pt]ResNet18};

\draw(\rotate+360/\n:\csname oracle\endcsname + 0.5)node[text width=1cm,align=center]{\tiny 66.2}; 
\draw(\rotate+2*360/\n:\csname oracle\endcsname + 0.5)node[text width=1cm,align=center]{\tiny 75.7};  
\draw(\rotate+3*360/\n:\csname oracle\endcsname + 0.5)node[text width=1cm,align=center]{\tiny 49.1};  
\draw(\rotate+4*360/\n:\csname oracle\endcsname + 0.5)node[text width=1cm,align=center]{\tiny 57.9};
\draw(\rotate+5*360/\n:\csname oracle\endcsname + 0.5)node[text width=1cm,align=center]{\tiny 83.8};
\draw(\rotate+6*360/\n:\csname oracle\endcsname + 0.5)node[text width=1cm,align=center]{\tiny 94.5};
\draw(\rotate+7*360/\n:\csname oracle\endcsname + 0.5)node[text width=1cm,align=center]{\tiny 29.1};

\draw(\rotate+360/\n:\csname fx8\endcsname - 0.5)node[text width=1cm,align=center]{\tiny 65.9}; 
\draw(\rotate+2*360/\n:\csname fx9\endcsname - 0.5)node[text width=1cm,align=center]{\tiny 74.5};  
\draw(\rotate+3*360/\n:\csname fx10\endcsname - 0.5)node[text width=1cm,align=center]{\tiny 48.9};  
\draw(\rotate+4*360/\n:\csname fx11\endcsname - 0.5)node[text width=1cm,align=center]{\tiny 57.4};
\draw(\rotate+5*360/\n:\csname fx12\endcsname - 0.5)node[text width=1cm,align=center]{\tiny 82.6};
\draw(\rotate+6*360/\n:\csname fx13\endcsname - 0.5)node[text width=1cm,align=center]{\tiny 93.6};
\draw(\rotate+7*360/\n:\csname fx14\endcsname - 0.5)node[text width=1cm,align=center]{\tiny 29.1};

\draw(\rotate+360/\n:\csname fx1\endcsname - 0.3)node[text width=1cm,align=center]{\tiny 51.8}; 
\draw(\rotate+2*360/\n:\csname fx2\endcsname - 0.6)node[text width=1cm,align=center]{\tiny 68.7};  
\draw(\rotate+3*360/\n:\csname fx3\endcsname - 0.4)node[text width=1cm,align=center]{\tiny 39.8};  
\draw(\rotate+4*360/\n:\csname fx4\endcsname - 0.6)node[text width=1cm,align=center]{\tiny 53.0};
\draw(\rotate+5*360/\n:\csname fx5\endcsname - 0.3)node[text width=1cm,align=center]{\tiny 72.5};
\draw(\rotate+6*360/\n:\csname fx6\endcsname - 0.4)node[text width=1cm,align=center]{\tiny 78.7};
\draw(\rotate+7*360/\n:\csname fx7\endcsname - 0.6)node[text width=1cm,align=center]{\tiny 26.9};

\draw [thick, RoyalBlue] (-9,-8.5) -- (-8.3,-8.5); 
\node at (-6,-8.5) {Proposed $V_A$ };
\draw [thick, Orange] (-2,-8.5) -- (-1.3,-8.5); 
\node at (0.8,-8.5) {Standard $V_S$ };
\draw [thick, Fuchsia] (4.8,-8.5) -- (5.5,-8.5); 
\node at (7.5,-8.5) {Oracle $V_O$};
\end{tikzpicture}





==> figures/main/fig_shape_vs_texture.tex <==

\definecolor{myblue}{RGB}{72, 133, 237}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\footnotesize
\begin{axis}[
    title={$w=1.0$},
    title style = {yshift=-5pt},
    width=.41\linewidth,
    height=.41\linewidth,
    name=plot1,
    ymin=0.12,
    ymax=0.6,
    xmin=0,xmax=1.06,
    ylabel style = {yshift = -5pt},
    ylabel = {accuracy},
    xlabel = {loss weight $\lambda$},
    xlabel style={yshift=5pt},
    grid=both,
    legend pos=south east,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.7, row sep=-2.9pt, xshift=-26ex, yshift=5ex, inner sep=1pt},
    ]

\addplot[dotted, mark=none,line width=1pt,rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Shape_augnet
]{./data/main/shape_vs_texture.csv};

\addplot[dotted, mark=none,line width=1pt,rgb color={219,  50,  54}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Texture_augnet
]{./data/main/shape_vs_texture.csv};

\addplot[mark=*,mark size=0.7,rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Shape_100
]{./data/main/shape_vs_texture.csv};

\addplot[mark=*,mark size=0.7,rgb color={219,  50,  54}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Texture_100
]{./data/main/shape_vs_texture.csv};

\addplot[mark=none,mark size=0.7,dash pattern=on 10 off 4,line width=1pt, rgb color={72, 133, 237}, error bars/.cd] coordinates {(-0.5,0.13984) (1.5,0.13984)};

\addplot[mark=none,mark size=0.7,line width=1pt, rgb color={219,  50,  54}, dash pattern=on 10 off 4, error bars/.cd] coordinates {(-0.5,0.5835) (1.5,0.5835)};

\end{axis}

\begin{axis}[
    title={$w=0.75$},
    title style = {yshift=-5pt},
    width=.41\linewidth,
    height=.41\linewidth,
    name=plot2,
    at={(plot1.right of east)},
    anchor=west,
    ymin=0.12,
    ymax=0.6,
    xmin=0,xmax=1.06,
    yticklabels=\empty,
    xlabel = {loss weight $\lambda$},
    xlabel style={yshift=5pt},
    grid=both,
    legend pos=south east,
    legend style={cells={anchor=west}, font =\footnotesize, fill opacity=0.7, row sep=-2.9pt, yshift=22ex},
    ]
\addplot[mark=none, dash pattern=on 10 off 4, mark size=0.7,line width=1pt, rgb color={72, 133, 237}, error bars/.cd] coordinates {(-0.5,0.13984) (1.5,0.13984)};
\addplot[mark=none, dash pattern=on 10 off 4, mark size=0.7,line width=1pt, rgb color={219,  50,  54}, error bars/.cd] coordinates {(-0.5,0.5835) (1.5,0.5835)};
\addplot[mark=*,mark size=0.7,rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Shape_75
]{./data/main/shape_vs_texture.csv};
\addplot[mark=*,mark size=0.7,rgb color={219,  50,  54}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Texture_75
]{./data/main/shape_vs_texture.csv};
\addplot[dotted, mark=none,line width=1pt,rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Shape_augnet_75
]{./data/main/shape_vs_texture.csv};
\addplot[dotted, mark=none,line width=1pt,rgb color={219,  50,  54}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Texture_augnet_75
]{./data/main/shape_vs_texture.csv};
\end{axis}

\begin{axis}[
    title={$w=0.5$},
    title style = {yshift=-5pt},
    width=.41\linewidth,
    height=.41\linewidth,
    name=plot3,
    at={(plot2.right of east)},
    anchor=west,
    ymin=0.12,
    ymax=0.6,
    xmin=0,xmax=1.06,
    yticklabels=\empty,
    xlabel = {loss weight $\lambda$},
    xlabel style={yshift=5pt},
    grid=both,
    legend pos=south east,
    legend style={cells={anchor=west}, font =\footnotesize, fill opacity=0.7, row sep=-2.9pt, yshift=22ex},
    ]

\addplot[mark=*,mark size=0.7,rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Shape_50
]{./data/main/shape_vs_texture.csv};
\addplot[mark=*,mark size=0.7,rgb color={219,  50,  54}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Texture_50
]{./data/main/shape_vs_texture.csv};
\addplot[mark=none,mark size=0.7,dash pattern=on 10 off 4, line width=1pt, rgb color={219,  50,  54}, error bars/.cd] coordinates {(-0.5,0.5835) (1.5,0.5835)};
\addplot[mark=none,mark size=0.7,dash pattern=on 10 off 4,line width=1pt, rgb color={72, 133, 237}, error bars/.cd] coordinates {(-0.5,0.13984) (1.5,0.13984)};
\addplot[dotted, mark=none,line width=1pt,rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Shape_augnet_50
]{./data/main/shape_vs_texture.csv};
\addplot[dotted, mark=none,line width=1pt,rgb color={219,  50,  54}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Texture_augnet_50
]{./data/main/shape_vs_texture.csv};

\end{axis}

\begin{axis}[
    title={$w=0.25$},
    title style = {yshift=-5pt},
    width=.41\linewidth,
    height=.41\linewidth,
    name=plot4,
    at={(plot3.right of east)},
    ymin=0.12,
    ymax=0.6,
    xmin=0,xmax=1.06,
    yticklabels=\empty,
    xlabel = {loss weight $\lambda$},
    xlabel style={yshift=5pt},
    grid=both,
    anchor=west,
    legend to name=named,
    legend columns=2,
    legend style={/tikz/every even column/.append style={column sep=0cm, font =\footnotesize}},
    ]

\addplot[mark=none,mark size=0.7, dash pattern=on 10 off 4,line width=1pt, rgb color={219,  50,  54}, error bars/.cd] coordinates {(-0.5,0.5835) (1.5,0.5835)};
\addlegendentry{baseline: texture-acc};

\addplot[mark=none,mark size=0.7,dash pattern=on 10 off 4,line width=1pt, rgb color={72, 133, 237}, error bars/.cd] coordinates {(-0.5,0.13984) (1.5,0.13984)};
\addlegendentry{baseline: shape-acc};

\addplot[mark=*,mark size=0.7, rgb color={219,  50,  54}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Texture_25
]{./data/main/shape_vs_texture.csv};
\addlegendentry{$IS\righttarrow I^{w}S$: texture-acc};

\addplot[mark=*,mark size=0.7, rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Shape_25
]{./data/main/shape_vs_texture.csv};
\addlegendentry{$IS\righttarrow I^{w}S$: shape-acc};

\addplot[dotted, mark=none,line width=1pt,rgb color={219,  50,  54}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Texture_augnet_25
]{./data/main/shape_vs_texture.csv};
\addlegendentry{$I\SL2D\righttarrow I^w\SL2D$: texture-acc};

\addplot[dotted, mark=none,line width=1pt,rgb color={72, 133, 237}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=method_loss,y=Shape_augnet_25
]{./data/main/shape_vs_texture.csv};
\addlegendentry{$I\SL2D\righttarrow I^w\SL2D$:   shape-acc}

\end{axis}
\node at (3.5,-1.2) {\pgfplotslegendfromname{named}};
\end{tikzpicture}


==> figures/main/fig_sota_scatter.tex <==
\renewcommand{\arraystretch}{0.6}%
\begin{tabular}{@{\nsp}c@{\nsp}c@{\nsp}c}

\multicolumn{3}{c}{\small PACS - ResNet18} \\

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    title = {Spearman's Corr. \textbf{\red{-0.20}}},
    width=0.54\linewidth,
  height=0.41\linewidth,
    xmin=96.5,
    xmax=100.2,
    ymin=29.0,
    ymax=72.0,
    grid=both,
    xtick={97,99},
    ytick={40,60, 80},
    title style = {yshift = -5pt},
    ylabel = {test-set accuracy},
    xticklabel style={yshift=-2pt},
    legend pos=north west,
    legend style={cells={anchor=east}, font =\fontsize{4}{3}\selectfont, fill opacity=0.7, row sep=-.5pt},
    ]

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Red, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_Baseline
]{./data/main/corr_sota_pacs.csv};
\addlegendentry{Baseline};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Green, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_ACVC
]{./data/main/corr_sota_pacs.csv};
\addlegendentry{ACVC};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, rgb color={72, 133, 250}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_L2D
]{./data/main/corr_sota_pacs.csv};
\addlegendentry{L2D};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Orange, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_SelfReg
]{./data/main/corr_sota_pacs.csv};
\addlegendentry{SelfReg};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Dandelion, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_SagNet
]{./data/main/corr_sota_pacs.csv};
\addlegendentry{SagNet};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Plum, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_Ours_Full
]{./data/main/corr_sota_pacs.csv};
\addlegendentry{Ours};
\addplot [mark=star, color=white, mark size=2] coordinates {(100,43.3408) };
\end{axis}
\end{tikzpicture}

&

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    title = {Spearman's Corr. \textbf{\green{0.74}}},
    width=0.54\linewidth,
  height=0.41\linewidth,
    xmin=64.0,
    xmax=92.0,
    ymin=29.0,
    ymax=72.0,
    grid=both,
    ytick={40,60, 80},
    title style = {yshift = -5pt},
    xticklabel style={yshift=-2pt},
    yticklabels=\empty,
    legend pos=south west,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.7, row sep=-2.5pt},
    ]

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Red, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_Val,y=ImgAug_Val_Baseline
]{./data/main/corr_sota_pacs.csv};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Green, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_Val,y=ImgAug_Val_ACVC
]{./data/main/corr_sota_pacs.csv};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, rgb color={72, 133, 250}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_Val,y=ImgAug_Val_L2D
]{./data/main/corr_sota_pacs.csv};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Orange, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_Val,y=ImgAug_Val_SelfReg
]{./data/main/corr_sota_pacs.csv};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Dandelion, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_Val,y=ImgAug_Val_SagNet
]{./data/main/corr_sota_pacs.csv};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Plum, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_Val,y=ImgAug_Val_Ours_Full
]{./data/main/corr_sota_pacs.csv};
\addplot [mark=star, color=white, mark size=2] coordinates {(89.01,65.54) };
\end{axis}
\end{tikzpicture}


&
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}
\scriptsize
    \begin{axis}[
        ybar=0pt,
        tickwidth = 0pt,
    width=0.33\linewidth,
  height=0.41\linewidth,
        symbolic x coords={$V_S$, $V_A$},
        xtick=data,
    ymin=29.0,
    ymax=72.0,
    grid=both,
    ytick={40,60, 80},
    enlarge x limits = 0.55,
    bar width=0.30cm,
    nodes near coords,
    yticklabels=\empty,
    tick label style={font=\tiny},
    nodes near coords style={font=\tiny}
    ]
    \addplot coordinates {($V_S$, 43.3) ($V_A$, 65.5)};
    \end{axis}
\end{tikzpicture}

\\

\multicolumn{3}{c}{\small Mini-DomainNet - ResNet18} \\

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    title = {Spearman's Corr. \textbf{\red{-0.15}}},
    width=0.54\linewidth,
  height=0.41\linewidth,
    xmin=84.0,
    xmax=88.1,
    ymin=44.0,
    ymax=60.0,
    grid=both,
    xtick={85,87},
    ytick={45, 55},
    title style = {yshift = -5pt},
    ylabel = {test-set accuracy},
    xticklabel style={yshift=0pt},
    xlabel = {$V_S$ accuracy},
    legend pos=south west,
    legend style={cells={anchor=east}, font =\footnotesize, fill opacity=0.7, row sep=-2.5pt},
    ]

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Red, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_Baseline
]{./data/main/corr_sota_minidn.csv};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Green, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_ACVC
]{./data/main/corr_sota_minidn.csv};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, rgb color={72, 133, 250}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_L2D
]{./data/main/corr_sota_minidn.csv};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Orange, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_SelfReg
]{./data/main/corr_sota_minidn.csv};

\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Dandelion, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_SagNet
]{./data/main/corr_sota_minidn.csv};


\addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Plum, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_Val,y=Source_Val_Ours_Full
]{./data/main/corr_sota_minidn.csv};

\addplot [mark=star, color=white, mark size=2] coordinates {(87.7,50.11) };

\end{axis}
\end{tikzpicture}

&
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    title = {Spearman's Corr. \textbf{\green{0.83}}},
    width=0.54\linewidth,
  height=0.41\linewidth,
    xmin=47.0,
    xmax=67.0,
    ymin=44.0,
    ymax=60.0,
    grid=both,
    ytick={45,55},
    title style = {yshift = -5pt},
    xticklabel style={yshift=0pt},
    yticklabels=\empty,
    xlabel = {$V_A$ accuracy},
    legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
    ]

 \addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Red, error bars/.cd, 
   y fixed,
   y dir=both, 
   y explicit] table[x=ImgAug_Val,y=ImgAug_Val_Baseline
 ]{./data/main/corr_sota_minidn.csv};

 \addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Green, error bars/.cd, 
   y fixed,
   y dir=both, 
   y explicit] table[x=ImgAug_Val,y=ImgAug_Val_ACVC
 ]{./data/main/corr_sota_minidn.csv};

 \addplot[only marks, mark=*, opacity=0.7 ,mark size=2, rgb color={72, 133, 250}, error bars/.cd, 
   y fixed,
   y dir=both, 
   y explicit] table[x=ImgAug_Val,y=ImgAug_Val_L2D
 ]{./data/main/corr_sota_minidn.csv};

 \addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Orange, error bars/.cd, 
   y fixed,
   y dir=both, 
   y explicit] table[x=ImgAug_Val,y=ImgAug_Val_SelfReg
 ]{./data/main/corr_sota_minidn.csv};

 \addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Dandelion, error bars/.cd, 
   y fixed,
   y dir=both, 
   y explicit] table[x=ImgAug_Val,y=ImgAug_Val_SagNet]{./data/main/corr_sota_minidn.csv};
   
 \addplot[only marks, mark=*, opacity=0.7 ,mark size=2, color=Plum, error bars/.cd, 
   y fixed,
   y dir=both, 
   y explicit] table[x=ImgAug_Val,y=ImgAug_Val_Ours_Full
 ]{./data/main/corr_sota_minidn.csv};
\addplot [mark=star, color=white, mark size=2] coordinates {(64.1,57.09) };
\end{axis}
\end{tikzpicture}

&
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}
\scriptsize
    \begin{axis}[
    ybar,
    tickwidth = 0pt,
    width=0.33\linewidth,
    height=0.41\linewidth,
    symbolic x coords={$V_S$, $V_A$},
    xtick=data,
    ymin=44,
    ymax=60,
    ytick={45,55},
    grid=both,
    enlarge x limits = 0.55,
    bar width=0.30cm,
    nodes near coords,
    yticklabels=\empty,
    xlabel={Best model},
    tick label style={font=\tiny},
    nodes near coords style={font=\tiny},
    ]
    \addplot coordinates {($V_S$, 50.1) ($V_A$, 57.4)};
    \end{axis}
\end{tikzpicture}
\end{tabular}

==> figures/main/fig_total_scatter.tex <==
\renewcommand{\arraystretch}{0.7}%
\begin{tabular}{c@{}c@{}}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    title style={yshift=-5pt,},
    title={Spearman's Corr. \red{\textbf{0.22}}},
    width=0.58\linewidth,
    height=0.41\linewidth,
    xmin=75.0,
    xmax=102.5,
    ymin=30.0,
    ymax=85.0,
    grid=both,
    xtick={80, 90, 100},
    ytick={40,60, 80},
    ylabel = {test-set accuracy},
    xlabel style={yshift=5pt},
        title style={yshift=-3pt},
    legend pos=north west,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.6, row sep=-2.5pt,inner sep=1pt},
    ]
\addplot[only marks, mark=*, opacity=0.6,mark size=1.0, color=Red, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_val,y=Source_PACS_ViT
]{./data/main/total_scatter.csv};
\addlegendentry{\scalebox{.8}{PACS, ViT-small}};
\addplot[only marks, mark=*, opacity=0.6 ,mark size=1.0, color=YellowOrange, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_val,y=Source_PACS_ResNet
]{./data/main/total_scatter.csv};
\addlegendentry{\scalebox{.8}{PACS, ResNet18}};
\end{axis}
\end{tikzpicture}

&

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    title style={yshift=-5pt,},
    title={Spearman's Corr. \green{\textbf{0.86}}},
    width=0.58\linewidth,
    height=0.41\linewidth,
    xmin=65.0,
    xmax=99,
    ymin=30.0,
    ymax=85.0,
    ytick={40,60,80},
    xlabel style={yshift=5pt},
    grid=both,
    xtick={70, 80, 90},
    title style={yshift=-3pt},
    legend pos=north west,
    legend style={cells={anchor=west}, font=\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    ]
\addplot[only marks, mark=*, opacity=0.6,mark size=1.0, color=Red, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_val,y=ImgAug_PACS_ViT
]{./data/main/total_scatter.csv};
\addplot[only marks, mark=*, opacity=0.6 ,mark size=1.0, color=YellowOrange, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_val,y=ImgAug_PACS_ResNet
]{./data/main/total_scatter.csv};
\end{axis}
\end{tikzpicture}

\\ 

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title style={yshift=-5pt,},
    title={Spearman's Corr. \red{\textbf{0.66}}},
    width=0.58\linewidth,
    height=0.41\linewidth,
    xmin=65.0,
    xmax=89,
    ymin=35.0,
    ymax=65.0,
    grid=both,
    xtick={70, 80},
    ytick={40,60},
    xlabel style={yshift=5pt},
    ylabel = {test-set accuracy},
    title style={yshift=-3pt},
    legend pos=north west,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.6, row sep=-2.5pt,inner sep=1pt},
    ]
\addplot[only marks, mark=*, opacity=0.6 ,mark size=1.0, color=Green, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_val,y=Source_MiniDN_ResNet
]{./data/main/total_scatter.csv};
\addlegendentry{\scalebox{.8}{MiniDN, ResNet18}};
\addplot[only marks, mark=*, opacity=0.6 ,mark size=1.0, color=SpringGreen, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_val,y=Source_MiniDN_AlexNet
]{./data/main/total_scatter.csv};
\addlegendentry{\scalebox{.8}{MiniDN, AlexNet}};
\end{axis}
\end{tikzpicture}

&

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title style={yshift=-5pt,},
    title={Spearman's Corr. \green{\textbf{0.79}}},
    width=0.58\linewidth,
    height=0.41\linewidth,
    xmin=38.0,
    xmax=68.7,
    ymin=35.0,
    ymax=65.0,
    ytick={40,60},
    grid=both,
    xtick={40, 50, 60},
    xlabel style={yshift=5pt},
    title style={yshift=-3pt},
    legend pos=north west,
    legend style={cells={anchor=west}, font=\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    ]
\addplot[only marks, mark=*, opacity=0.6 ,mark size=1.0, color=Green, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_val,y=ImgAug_MiniDN_ResNet
]{./data/main/total_scatter.csv};
\addplot[only marks, mark=*, opacity=0.6 ,mark size=1.0, color=SpringGreen, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_val,y=ImgAug_MiniDN_AlexNet
]{./data/main/total_scatter.csv};
\end{axis}
\end{tikzpicture}

\\

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    title style={yshift=-5pt,},
    title={Spearman's Corr. \red{\textbf{-0.15}}},
    width=0.58\linewidth,
    height=0.41\linewidth,
    xmin=95.5,
    xmax=99.8,
    ymin=45.0,
    ymax=88.0,
    grid=both,
    xtick={97,99},
    ytick={40,60, 80},
    xlabel style={yshift=5pt},
    ylabel = {test-set accuracy},
    xlabel = {$V_S$: standard val. acc.},
    title style={yshift=-3pt},
    legend pos=north west,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.6, row sep=-2.5pt,inner sep=1pt},
    ]
\addplot[only marks, mark=*, opacity=0.6 ,mark size=1.0, rgb color={72, 133, 250}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=Source_val,y=Source_Digits_LeNet
]{./data/main/total_scatter.csv};
\addlegendentry{\scalebox{.8}{Digits, LeNet}};
\end{axis}
\end{tikzpicture}

&
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\scriptsize
\begin{axis}[
    title style={yshift=-5pt,},
    title={Spearman's Corr. \green{\textbf{0.85}}},
    width=0.58\linewidth,
    height=0.41\linewidth,
    xmin=75.0,
    xmax=96.0,
    ymin=45.0,
    ymax=88.0,
    grid=both,
    xtick={80, 90},
    ytick={40,60, 80},
    ytick={40,60, 80},
    xlabel style={yshift=5pt},
    xlabel = {$V_A$: augmented val. acc.},
    title style={yshift=-3pt},
    legend pos=north west,
    legend style={cells={anchor=west}, font=\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    ]
\addplot[only marks, mark=*, opacity=0.6 ,mark size=1.0, rgb color={72, 133, 250}, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit] table[x=ImgAug_val,y=ImgAug_Digits_LeNet
]{./data/main/total_scatter.csv};
\end{axis}
\end{tikzpicture}
\end{tabular}
